ProtoGDA: Target-Conditioned Graph Prototype Distillation for Graph Domain Adaptation

Graph domain adaptation (GDA) transfers a predictor from a labeled source domain to an unlabeled target domain under distribution shift. Existing GDA methods mainly adapt representations or message passing while treating the observed graphs as fixed inputs. However, under structural shift, these methods still train on source graphs whose connectivity differs from that of the target graphs, so adapting how the model processes them cannot change the structural patterns it learns from. In this paper, we propose Target-Conditioned Graph Prototype Distillation for Graph Domain Adaptation (ProtoGDA), a data-centric framework that makes graph structure an adaptation variable. ProtoGDA parameterizes a compact set of graph prototypes with probabilistic adjacency matrices, learnable node features, and soft labels, and distills source-label supervision into them by differentiating the source loss of a proxy graph neural network (GNN) through its finite-step training on the prototypes. It conditions the same prototypes on unlabeled target graphs by matching the collection means of permutation-invariant geometric descriptors and Dirichlet energy. The optimized prototypes are then frozen to train an independently initialized GNN for target prediction. Extensive experiments on graph and image benchmarks under diverse domain shifts demonstrate the effectiveness of ProtoGDA, with improvements over representative state-of-the-art methods in most settings.

==> (inline-0) <==
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Methods}
& N0$\rightarrow$N1 & N1$\rightarrow$N0
& N0$\rightarrow$N2 & N2$\rightarrow$N0
& N0$\rightarrow$N3 & N3$\rightarrow$N0
& N1$\rightarrow$N2 & N2$\rightarrow$N1
& N1$\rightarrow$N3 & N3$\rightarrow$N1
& N2$\rightarrow$N3 & N3$\rightarrow$N2 \\
\midrule 
\method{} w/o SE  & 50.3 & 63.8 & 44.9 & 55.1 & 30.5 & 51.2 & 49.0 & 41.6 & 33.1 & 46.2 & 60.5 & 48.4 \\
\method{} w/o SP & 57.8 & 71.1 & 51.5 & 62.4 & 36.8 & 59.3 & 56.2 & 48.4 & 38.6 & 51.2 & 69.1 & 54.0 \\
\method{} w/o GE  & 56.1 & 67.4 & 50.2 & 61.8 & 34.2 & 57.5 & 52.8 & 47.7 & 36.5 & 49.0 & 65.7 & 51.9 \\
\method{} w/o TG & 61.2 & 72.5 & 52.8 & 64.9 & 37.1 & 62.0 & 58.6 & 51.1 & 40.2 & 54.5 & 70.8 & 56.4 \\
\midrule
\method{} & \textbf{63.6} & \textbf{75.8} & \textbf{55.6} & \textbf{67.9} & \textbf{39.2} & \textbf{64.3} & \textbf{60.4} & \textbf{53.3} & \textbf{42.5} & \textbf{56.7} & \textbf{73.9} & \textbf{58.2} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Methods}
& H0$\rightarrow$H1 & H1$\rightarrow$H0

& H0$\rightarrow$H2 & H2$\rightarrow$H0
& H0$\rightarrow$H3 & H3$\rightarrow$H0
& H1$\rightarrow$H2 & H2$\rightarrow$H1
& H1$\rightarrow$H3 & H3$\rightarrow$H1
& H2$\rightarrow$H3 & H3$\rightarrow$H2 \\
\midrule 
\method{} w/o SE  & 53.4 & 52.1 & 49.3 & 51.8 & 53.2 & 50.5 & 51.7 & 52.6 & 48.9 & 51.2 & 54.3 & 52.8 \\
\method{} w/o SP & 62.1 & 59.8 & 51.2 & 59.2 & 60.4 & 57.1 & 58.6 & 62.8 & 57.8 & 56.4 & 61.2 & 62.3 \\
\method{} w/o GE  & 58.6 & 56.4 & 54.8 & 55.7 & 57.1 & 54.8 & 56.2 & 55.4 & 52.3 & 58.1 & 58.7 & 57.9 \\
\method{} w/o TG & 64.2 & 61.7 & 59.1 & 61.5 & 63.8 & 60.2 & 62.1 & 58.1 & 60.5 & 61.0 & 64.5 & 60.1 \\
\midrule
\method{} & \textbf{66.8} & \textbf{64.5} & \textbf{61.2} & \textbf{63.4} & \textbf{65.1} & \textbf{62.7} & \textbf{63.9} & \textbf{66.5} & \textbf{62.1} & \textbf{62.8} & \textbf{66.2} & \textbf{65.4} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Methods}
& M0$\rightarrow$M1 & M1$\rightarrow$M0
& M0$\rightarrow$M2 & M2$\rightarrow$M0
& M0$\rightarrow$M3 & M3$\rightarrow$M0
& M1$\rightarrow$M2 & M2$\rightarrow$M1
& M1$\rightarrow$M3 & M3$\rightarrow$M1
& M2$\rightarrow$M3 & M3$\rightarrow$M2 \\
\midrule 
\method{} w/o SE  & 64.2 & 61.5 & 65.8 & 50.3 & 53.4 & 54.2 & 65.1 & 69.5 & 48.2 & 62.8 & 50.9 & 48.7 \\
\method{} w/o SP & 71.5 & 68.1 & 74.2 & 55.6 & 56.5 & 60.1 & 72.5 & 76.7 & 53.4 & 69.2 & 56.2 & 53.8 \\
\method{} w/o GE  & 69.5 & 66.4 & 71.6 & 53.8 & 54.2 & 57.1 & 69.8 & 74.2 & 51.5 & 65.7 & 54.1 & 51.6 \\
\method{} w/o TG & 72.4 & 70.6 & 73.9 & 57.1 & 58.6 & 62.3 & 74.1 & 78.5 & 54.9 & 71.4 & 59.4 & 55.5 \\
\midrule
\method{} & \textbf{76.5} & \textbf{72.3} & \textbf{79.1} & \textbf{59.4} & \textbf{60.8} & \textbf{64.5} & \textbf{76.4} & \textbf{81.2} & \textbf{56.8} & \textbf{73.6} & \textbf{60.3} & \textbf{57.2} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Methods} &F0$\rightarrow$F1 &F1$\rightarrow$F0 &F0$\rightarrow$F2 &F2$\rightarrow$F0 &F0$\rightarrow$F3 &F3$\rightarrow$F0 &F1$\rightarrow$F2 &F2$\rightarrow$F1 &F1$\rightarrow$F3 &F3$\rightarrow$F1 &F2$\rightarrow$F3 &F3$\rightarrow$F2 \\ 
\midrule
GCN & 32.7\scriptsize{$\pm$2.0} & 43.2\scriptsize{$\pm$2.1} & 42.2\scriptsize{$\pm$1.7} & 43.2\scriptsize{$\pm$1.5} & 54.5\scriptsize{$\pm$1.8} & 43.2\scriptsize{$\pm$1.9} & 42.2\scriptsize{$\pm$2.0} & 32.7\scriptsize{$\pm$1.5} & 56.5\scriptsize{$\pm$1.2} & 32.7\scriptsize{$\pm$1.8} & 55.5\scriptsize{$\pm$1.8} & 42.2\scriptsize{$\pm$2.0}\\
GIN & 39.7\scriptsize{$\pm$1.8} & 51.4\scriptsize{$\pm$1.7} & 54.7\scriptsize{$\pm$1.3} & 51.4\scriptsize{$\pm$1.7} & 58.2\scriptsize{$\pm$1.9} & 41.8\scriptsize{$\pm$2.0} & 54.7\scriptsize{$\pm$2.3} & 47.1\scriptsize{$\pm$1.6} & 52.1\scriptsize{$\pm$1.2} & 34.3\scriptsize{$\pm$1.5} & 50.8\scriptsize{$\pm$1.7} & 43.8\scriptsize{$\pm$2.0}\\
GMT & 47.3\scriptsize{$\pm$2.2} & 56.8\scriptsize{$\pm$1.9} & 57.8\scriptsize{$\pm$1.4} & 56.8\scriptsize{$\pm$1.2} & 39.5\scriptsize{$\pm$2.3} & 44.1\scriptsize{$\pm$1.2} & 57.8\scriptsize{$\pm$2.0} & 58.3\scriptsize{$\pm$1.5} & 39.5\scriptsize{$\pm$1.6} & 39.3\scriptsize{$\pm$1.4} & 39.5\scriptsize{$\pm$2.0} & 44.1\scriptsize{$\pm$1.6} \\

\midrule
G-CRD & 57.6{\scriptsize$\pm 1.7$} & 60.0{\scriptsize$\pm 2.2$} & 56.2{\scriptsize$\pm 0.9$} & 49.3{\scriptsize$\pm 1.1$} & 55.5{\scriptsize$\pm 1.9$} & 55.8{\scriptsize$\pm 2.9$} & 59.4{\scriptsize$\pm 0.5$} & 57.1{\scriptsize$\pm 2.2$} & 59.9{\scriptsize$\pm 3.3$} & 60.4{\scriptsize$\pm 2.2$} & 57.6{\scriptsize$\pm 1.1$} & 69.1{\scriptsize$\pm 2.7$} \\
MuGSI & 54.3{\scriptsize$\pm 2.4$} & 58.2{\scriptsize$\pm 1.9$} & 51.5{\scriptsize$\pm 2.8$} & 55.4{\scriptsize$\pm 2.1$} & 53.8{\scriptsize$\pm 2.3$} & 57.1{\scriptsize$\pm 2.0$} & 49.6{\scriptsize$\pm 2.5$} & 56.2{\scriptsize$\pm 2.0$} & 51.2{\scriptsize$\pm 2.4$} & 55.8{\scriptsize$\pm 1.8$} & 49.7{\scriptsize$\pm 2.3$} & 48.9{\scriptsize$\pm 2.6$} \\
TGS & 59.1{\scriptsize$\pm 1.7$} & 56.5{\scriptsize$\pm 2.0$} & 64.2{\scriptsize$\pm 1.6$} & 58.1{\scriptsize$\pm 1.8$} & 50.4{\scriptsize$\pm 2.5$} & 55.3{\scriptsize$\pm 2.2$} & 58.9{\scriptsize$\pm 1.9$} & 58.0{\scriptsize$\pm 1.7$} & 55.4{\scriptsize$\pm 2.1$} & 49.2{\scriptsize$\pm 2.4$} & 54.8{\scriptsize$\pm 2.1$} & 63.5{\scriptsize$\pm 1.8$} \\
LAD-GNN & 60.5{\scriptsize$\pm 1.6$} & 58.8{\scriptsize$\pm 1.8$} & 65.4{\scriptsize$\pm 1.5$} & 52.3{\scriptsize$\pm 2.3$} & 54.1{\scriptsize$\pm 2.2$} & 58.6{\scriptsize$\pm 1.9$} & 60.1{\scriptsize$\pm 1.8$} & 56.9{\scriptsize$\pm 1.9$} & 57.3{\scriptsize$\pm 2.0$} & 53.4{\scriptsize$\pm 2.1$} & 58.1{\scriptsize$\pm 2.0$} & 55.6{\scriptsize$\pm 2.2$} \\
AdaGMLP & 56.8{\scriptsize$\pm 2.0$} & 53.2{\scriptsize$\pm 2.4$} & 59.7{\scriptsize$\pm 2.1$} & 56.8{\scriptsize$\pm 1.9$} & 49.5{\scriptsize$\pm 2.6$} & 52.4{\scriptsize$\pm 2.5$} & 46.8{\scriptsize$\pm 2.8$} & 58.2{\scriptsize$\pm 1.6$} & 50.1{\scriptsize$\pm 2.5$} & 58.3{\scriptsize$\pm 1.9$} & 51.2{\scriptsize$\pm 2.4$} & 49.8{\scriptsize$\pm 2.5$} \\
ClustGDD & 52.4{\scriptsize$\pm 2.5$} & 57.1{\scriptsize$\pm 2.0$} & 55.3{\scriptsize$\pm 2.4$} & 54.9{\scriptsize$\pm 2.1$} & 55.7{\scriptsize$\pm 2.0$} & 56.8{\scriptsize$\pm 2.1$} & 42.5{\scriptsize$\pm 3.1$} & 55.4{\scriptsize$\pm 2.1$} & 48.6{\scriptsize$\pm 2.6$} & 60.1{\scriptsize$\pm 1.7$} & 47.3{\scriptsize$\pm 2.6$} & 45.2{\scriptsize$\pm 2.8$} \\
\midrule
SGDA & 42.4{\scriptsize$\pm 1.6$} & 59.3{\scriptsize$\pm 0.6$} & 43.8{\scriptsize$\pm 2.4$} & 40.1{\scriptsize$\pm 0.6$} & 55.7{\scriptsize$\pm 1.9$} & 56.2{\scriptsize$\pm 0.9$} & 40.1{\scriptsize$\pm 2.1$} & 54.4{\scriptsize$\pm 0.7$} & 43.8{\scriptsize$\pm 2.5$} & 42.4{\scriptsize$\pm 3.5$} & 57.6{\scriptsize$\pm 2.8$} & 33.2{\scriptsize$\pm 2.2$} \\
StruRW & 61.3{\scriptsize$\pm 1.2$} & 59.9{\scriptsize$\pm 2.1$} & 66.8{\scriptsize$\pm 1.5$} & 59.5{\scriptsize$\pm 1.8$} & 56.2{\scriptsize$\pm 2.3$} & 60.4{\scriptsize$\pm 1.4$} & 62.2{\scriptsize$\pm 1.7$} & 57.6{\scriptsize$\pm 1.9$} & 58.1{\scriptsize$\pm 2.2$} & 42.4{\scriptsize$\pm 3.1$} & 56.2{\scriptsize$\pm 2.0$} & 66.8{\scriptsize$\pm 1.6$} \\
A2GNN & 57.6{\scriptsize$\pm 1.8$} & 59.0{\scriptsize$\pm 1.5$} & 44.2{\scriptsize$\pm 2.4$} & 57.6{\scriptsize$\pm 2.0$} & 56.2{\scriptsize$\pm 1.9$} & 58.1{\scriptsize$\pm 2.1$} & 41.5{\scriptsize$\pm 3.5$} & 58.5{\scriptsize$\pm 1.2$} & 43.8{\scriptsize$\pm 2.8$} & 57.1{\scriptsize$\pm 1.7$} & 43.8{\scriptsize$\pm 2.5$} & 41.2{\scriptsize$\pm 3.4$} \\
PA-BOTH & 57.6{\scriptsize$\pm 2.0$} & 60.4{\scriptsize$\pm 1.7$} & 66.8{\scriptsize$\pm 1.3$} & 48.4{\scriptsize$\pm 2.6$} & 42.9{\scriptsize$\pm 3.0$} & 49.8{\scriptsize$\pm 2.4$} & 67.7{\scriptsize$\pm 1.5$} & 57.6{\scriptsize$\pm 1.8$} & 56.2{\scriptsize$\pm 2.1$} & 63.6{\scriptsize$\pm 1.6$} & 62.2{\scriptsize$\pm 1.9$} & 42.5{\scriptsize$\pm 3.2$} \\
GAA & 57.6{\scriptsize$\pm 1.9$} & 40.5{\scriptsize$\pm 3.2$} & 66.8{\scriptsize$\pm 1.4$} & 59.5{\scriptsize$\pm 1.7$} & 52.5{\scriptsize$\pm 2.2$} & 40.8{\scriptsize$\pm 2.9$} & 42.1{\scriptsize$\pm 3.3$} & 57.6{\scriptsize$\pm 2.0$} & 59.5{\scriptsize$\pm 1.8$} & 41.5{\scriptsize$\pm 2.7$} & 56.7{\scriptsize$\pm 2.1$} & 67.7{\scriptsize$\pm 1.5$} \\
TDSS & 55.8{\scriptsize$\pm 2.1$} & 59.9{\scriptsize$\pm 1.6$} & 66.8{\scriptsize$\pm 1.5$} & 57.6{\scriptsize$\pm 1.9$} & 56.2{\scriptsize$\pm 2.0$} & 59.5{\scriptsize$\pm 1.8$} & 41.8{\scriptsize$\pm 3.4$} & 57.6{\scriptsize$\pm 1.9$} & 43.8{\scriptsize$\pm 2.7$} & 59.5{\scriptsize$\pm 1.5$} & 43.8{\scriptsize$\pm 2.6$} & 41.9{\scriptsize$\pm 3.5$} \\
\midrule
\method & \textbf{64.5}{\scriptsize$\pm 1.4$} & \textbf{62.8}{\scriptsize$\pm 1.6$} & \textbf{70.2}{\scriptsize$\pm 1.2$} & \textbf{62.1}{\scriptsize$\pm 1.5$} & \textbf{59.4}{\scriptsize$\pm 1.8$} & \textbf{63.5}{\scriptsize$\pm 1.3$} & \textbf{70.6}{\scriptsize$\pm 1.4$} & \textbf{60.3}{\scriptsize$\pm 1.5$} & \textbf{61.8}{\scriptsize$\pm 1.7$} & \textbf{66.2}{\scriptsize$\pm 1.4$} & \textbf{65.4}{\scriptsize$\pm 1.8$} & \textbf{71.5}{\scriptsize$\pm 1.3$} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Methods}
& F0$\rightarrow$F1
& F1$\rightarrow$F0
& F0$\rightarrow$F2
& F2$\rightarrow$F0
& F0$\rightarrow$F3
& F3$\rightarrow$F0
& F1$\rightarrow$F2
& F2$\rightarrow$F1
& F1$\rightarrow$F3
& F3$\rightarrow$F1
& F2$\rightarrow$F3
& F3$\rightarrow$F2 \\

\midrule
GCN & 33.5\scriptsize{$\pm$2.1} & 40.9\scriptsize{$\pm$1.5} & 44.6\scriptsize{$\pm$1.3} & 40.1\scriptsize{$\pm$1.6} & 57.4\scriptsize{$\pm$2.0} & 43.1\scriptsize{$\pm$1.3} & 44.6\scriptsize{$\pm$2.0} & 33.5\scriptsize{$\pm$1.2} & 56.4\scriptsize{$\pm$1.1} & 36.6\scriptsize{$\pm$1.9} & 57.4\scriptsize{$\pm$2.0} & 47.8\scriptsize{$\pm$1.7}\\
GIN & 40.1\scriptsize{$\pm$1.2} & 52.4\scriptsize{$\pm$1.8} & 52.2\scriptsize{$\pm$2.2} & 52.7\scriptsize{$\pm$1.8} & 58.3\scriptsize{$\pm$1.5} & 42.8\scriptsize{$\pm$2.0} & 53.2\scriptsize{$\pm$2.3} & 47.1\scriptsize{$\pm$1.6} & 52.1\scriptsize{$\pm$2.2} & 39.1\scriptsize{$\pm$2.0} & 49.9\scriptsize{$\pm$1.8} & 43.5\scriptsize{$\pm$1.9}\\
GMT & 51.5\scriptsize{$\pm$1.0} 
& \textbf{57.0}\scriptsize{$\pm$1.3} 
& 55.4\scriptsize{$\pm$1.6} 
& \textbf{59.0}\scriptsize{$\pm$1.2} 
& 39.6\scriptsize{$\pm$1.6} 
& 44.1\scriptsize{$\pm$2.0} 
& 55.4\scriptsize{$\pm$2.1} 
& 66.5\scriptsize{$\pm$1.6} 
& 39.6\scriptsize{$\pm$1.9} 
& 36.5\scriptsize{$\pm$1.5} 
& 39.6\scriptsize{$\pm$1.4} 
& 42.8\scriptsize{$\pm$1.4}\\
\midrule

G-CRD
& 71.0{\scriptsize$\pm 0.8$}
& 55.2{\scriptsize$\pm 2.9$}
& 57.6{\scriptsize$\pm 2.6$}
& 49.3{\scriptsize$\pm 2.9$}
& 40.1{\scriptsize$\pm 2.5$}
& 52.6{\scriptsize$\pm 1.5$}
& 57.6{\scriptsize$\pm 2.1$}
& 70.5{\scriptsize$\pm 1.7$}
& 47.5{\scriptsize$\pm 1.8$}
& 71.0{\scriptsize$\pm 3.0$}
& 59.4{\scriptsize$\pm 1.9$}
& 57.6{\scriptsize$\pm 1.1$} \\

MuGSI
& 48.2{\scriptsize$\pm 2.4$}
& 52.8{\scriptsize$\pm 2.1$}
& 52.3{\scriptsize$\pm 1.9$}
& 53.4{\scriptsize$\pm 2.5$}
& 56.4{\scriptsize$\pm 2.8$}
& 50.1{\scriptsize$\pm 1.8$}
& 58.2{\scriptsize$\pm 2.3$}
& 55.6{\scriptsize$\pm 2.0$}
& 50.5{\scriptsize$\pm 2.0$}
& 68.5{\scriptsize$\pm 2.3$}
& 54.8{\scriptsize$\pm 2.4$}
& 60.2{\scriptsize$\pm 2.6$} \\

TGS
& 44.1{\scriptsize$\pm 1.7$}
& 50.5{\scriptsize$\pm 1.8$}
& 45.6{\scriptsize$\pm 2.0$}
& 51.2{\scriptsize$\pm 1.9$}
& 54.1{\scriptsize$\pm 1.6$}
& 48.5{\scriptsize$\pm 2.4$}
& 56.7{\scriptsize$\pm 2.5$}
& 68.2{\scriptsize$\pm 1.7$}
& 52.1{\scriptsize$\pm 2.2$}
& 71.2{\scriptsize$\pm 2.1$}
& 57.3{\scriptsize$\pm 2.1$}
& 59.5{\scriptsize$\pm 1.8$} \\

LAD-GNN
& 68.1{\scriptsize$\pm 1.6$}
& 49.9{\scriptsize$\pm 2.3$}
& 43.8{\scriptsize$\pm 1.8$}
& 50.8{\scriptsize$\pm 1.8$}
& 53.8{\scriptsize$\pm 1.5$}
& 51.2{\scriptsize$\pm 2.1$}
& 45.3{\scriptsize$\pm 2.2$}
& 42.6{\scriptsize$\pm 1.9$}
& 55.4{\scriptsize$\pm 1.9$}
& 69.8{\scriptsize$\pm 2.0$}
& 52.1{\scriptsize$\pm 2.0$}
& 43.1{\scriptsize$\pm 2.2$} \\

AdaGMLP
& 42.5{\scriptsize$\pm 2.0$}
& 53.1{\scriptsize$\pm 1.9$}
& 55.2{\scriptsize$\pm 2.4$}
& 49.5{\scriptsize$\pm 2.8$}
& 57.5{\scriptsize$\pm 2.1$}
& 49.7{\scriptsize$\pm 1.9$}
& 59.1{\scriptsize$\pm 2.6$}
& 58.9{\scriptsize$\pm 1.6$}
& 49.8{\scriptsize$\pm 2.5$}
& 41.7{\scriptsize$\pm 2.4$}
& 56.9{\scriptsize$\pm 2.5$}
& 56.8{\scriptsize$\pm 2.5$} \\

ClustGDD
& 50.1{\scriptsize$\pm 2.5$}
& 51.4{\scriptsize$\pm 2.1$}
& 49.9{\scriptsize$\pm 2.0$}
& 52.3{\scriptsize$\pm 3.1$}
& 52.6{\scriptsize$\pm 2.4$}
& 48.8{\scriptsize$\pm 1.7$}
& 57.8{\scriptsize$\pm 2.0$}
& 43.2{\scriptsize$\pm 2.1$}
& 51.2{\scriptsize$\pm 2.1$}
& 70.1{\scriptsize$\pm 2.6$}
& 50.4{\scriptsize$\pm 2.6$}
& 61.5{\scriptsize$\pm 2.8$} \\

\midrule

SGDA
& 70.5{\scriptsize$\pm 1.9$}
& 50.7{\scriptsize$\pm 3.3$}
& 57.6{\scriptsize$\pm 2.5$}
& 50.7{\scriptsize$\pm 1.9$}
& 51.6{\scriptsize$\pm 2.1$}
& 50.7{\scriptsize$\pm 0.6$}
& 57.6{\scriptsize$\pm 3.3$}
& 48.1{\scriptsize$\pm 1.6$}
& 41.9{\scriptsize$\pm 0.8$}
& 63.6{\scriptsize$\pm 0.9$}
& 41.9{\scriptsize$\pm 1.4$}
& 57.6{\scriptsize$\pm 0.8$} \\

StruRW
& 42.5{\scriptsize$\pm 1.2$}
& 51.6{\scriptsize$\pm 1.8$}
& 42.4{\scriptsize$\pm 2.1$}
& 52.1{\scriptsize$\pm 1.7$}
& 50.7{\scriptsize$\pm 1.5$}
& 50.7{\scriptsize$\pm 3.1$}
& 57.6{\scriptsize$\pm 2.3$}
& 70.5{\scriptsize$\pm 1.9$}
& 48.4{\scriptsize$\pm 1.4$}
& 70.5{\scriptsize$\pm 2.0$}
& 41.9{\scriptsize$\pm 2.2$}
& 63.6{\scriptsize$\pm 1.6$} \\

A2GNN
& 41.8{\scriptsize$\pm 1.8$}
& 47.9{\scriptsize$\pm 2.0$}
& 44.2{\scriptsize$\pm 1.5$}
& 48.9{\scriptsize$\pm 3.5$}
& 58.1{\scriptsize$\pm 2.4$}
& 47.9{\scriptsize$\pm 1.7$}
& 41.9{\scriptsize$\pm 1.9$}
& 43.2{\scriptsize$\pm 1.2$}
& 58.1{\scriptsize$\pm 2.1$}
& 70.5{\scriptsize$\pm 2.5$}
& 58.1{\scriptsize$\pm 2.8$}
& 58.1{\scriptsize$\pm 3.4$} \\

PA-BOTH
& 70.5{\scriptsize$\pm 2.0$}
& 51.6{\scriptsize$\pm 2.6$}
& 42.4{\scriptsize$\pm 1.7$}
& 53.0{\scriptsize$\pm 1.5$}
& 53.9{\scriptsize$\pm 1.3$}
& 50.7{\scriptsize$\pm 1.6$}
& 57.6{\scriptsize$\pm 3.0$}
& 70.5{\scriptsize$\pm 1.8$}
& 53.5{\scriptsize$\pm 2.4$}
& 40.9{\scriptsize$\pm 1.9$}
& 59.9{\scriptsize$\pm 2.1$}
& 42.5{\scriptsize$\pm 3.2$} \\

GAA
& 71.0{\scriptsize$\pm 1.9$}
& 51.2{\scriptsize$\pm 1.7$}
& 57.6{\scriptsize$\pm 3.2$}
& 49.3{\scriptsize$\pm 3.3$}
& 55.8{\scriptsize$\pm 1.4$}
& 49.3{\scriptsize$\pm 2.7$}
& 59.9{\scriptsize$\pm 2.2$}
& 53.5{\scriptsize$\pm 2.0$}
& 45.6{\scriptsize$\pm 2.9$}
& 71.4{\scriptsize$\pm 2.1$}
& 49.8{\scriptsize$\pm 1.8$}
& 57.6{\scriptsize$\pm 1.5$} \\

TDSS
& 41.3{\scriptsize$\pm 2.1$}
& 53.9{\scriptsize$\pm 1.9$}
& 58.1{\scriptsize$\pm 1.6$}
& 53.9{\scriptsize$\pm 3.4$}
& 58.1{\scriptsize$\pm 1.5$}
& 48.9{\scriptsize$\pm 1.5$}
& 58.5{\scriptsize$\pm 2.0$}
& 42.8{\scriptsize$\pm 1.9$}
& 53.0{\scriptsize$\pm 1.8$}
& 70.5{\scriptsize$\pm 2.6$}
& 56.2{\scriptsize$\pm 2.7$}
& 63.1{\scriptsize$\pm 3.5$} \\

\midrule

\method
& \textbf{73.4}{\scriptsize$\pm 1.4$}
& 56.8{\scriptsize$\pm 1.5$}
& \textbf{61.2}{\scriptsize$\pm 1.6$}
& 57.2{\scriptsize$\pm 1.4$}
& \textbf{60.5}{\scriptsize$\pm 1.2$}
& \textbf{54.6}{\scriptsize$\pm 1.4$}
& \textbf{63.1}{\scriptsize$\pm 1.8$}
& \textbf{72.5}{\scriptsize$\pm 1.5$}
& \textbf{61.4}{\scriptsize$\pm 1.3$}
& \textbf{74.1}{\scriptsize$\pm 1.8$}
& \textbf{63.8}{\scriptsize$\pm 1.7$}
& \textbf{66.9}{\scriptsize$\pm 1.3$} \\

\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Methods}    & H0$\rightarrow$H1 & H1$\rightarrow$H0 & H0$\rightarrow$H2 & H2$\rightarrow$H0 & H0$\rightarrow$H3 & H3$\rightarrow$H0 & H1$\rightarrow$H2 & H2$\rightarrow$H1 & H1$\rightarrow$H3 & H3$\rightarrow$H1 & H2$\rightarrow$H3 & H3$\rightarrow$H2 \\ 
\midrule
GCN         & 57.8\scriptsize{$\pm$1.9} & 57.4\scriptsize{$\pm$2.1} & 56.5\scriptsize{$\pm$1.3} & 54.2\scriptsize{$\pm$1.2} & 54.5\scriptsize{$\pm$1.7} & 51.9\scriptsize{$\pm$1.7} & 61.8\scriptsize{$\pm$2.0} & 55.2\scriptsize{$\pm$1.3} & 49.8\scriptsize{$\pm$1.4} & \textbf{56.6}\scriptsize{$\pm$1.3} & 61.5\scriptsize{$\pm$1.1} & 56.8\scriptsize{$\pm$1.7}\\
GIN         & 59.1\scriptsize{$\pm$1.6} & 53.3\scriptsize{$\pm$1.6} & 50.0\scriptsize{$\pm$1.7} & 54.8\scriptsize{$\pm$1.8} & 56.8\scriptsize{$\pm$1.6} & 50.7\scriptsize{$\pm$1.4} & 55.2\scriptsize{$\pm$1.3} & 58.7\scriptsize{$\pm$1.4} & 57.0\scriptsize{$\pm$1.8} & 49.6\scriptsize{$\pm$1.7} & 53.1\scriptsize{$\pm$1.3} & 55.3\scriptsize{$\pm$1.6}\\
GMT         & 51.1\scriptsize{$\pm$1.6} & 57.2\scriptsize{$\pm$1.7} & 50.6\scriptsize{$\pm$1.2} & 55.9\scriptsize{$\pm$1.9} & 58.4\scriptsize{$\pm$1.4} & 53.4\scriptsize{$\pm$1.7} & 56.1\scriptsize{$\pm$1.6} & 57.6\scriptsize{$\pm$1.3} & 60.9\scriptsize{$\pm$1.7} & 54.5\scriptsize{$\pm$2.0} & 55.4\scriptsize{$\pm$1.6} & 51.2\scriptsize{$\pm$1.8}\\
\midrule
G-CRD & 55.5{\scriptsize$\pm 1.2$} & 59.8{\scriptsize$\pm 2.9$} & 57.6{\scriptsize$\pm 3.2$} & 47.4{\scriptsize$\pm 0.6$} & 60.3{\scriptsize$\pm 1.4$} & 42.8{\scriptsize$\pm 3.4$} & 48.1{\scriptsize$\pm 2.1$} & 52.0{\scriptsize$\pm 2.4$} & 45.5{\scriptsize$\pm 0.5$} & 46.4{\scriptsize$\pm 2.0$} & 53.4{\scriptsize$\pm 3.5$} & 56.6{\scriptsize$\pm 1.6$} \\
MuGSI & 54.2{\scriptsize$\pm 2.3$} & 50.5{\scriptsize$\pm 2.0$} & 53.8{\scriptsize$\pm 2.4$} & 51.2{\scriptsize$\pm 1.9$} & 48.6{\scriptsize$\pm 2.1$} & 54.4{\scriptsize$\pm 2.2$} & 51.7{\scriptsize$\pm 2.5$} & 53.0{\scriptsize$\pm 1.8$} & 50.2{\scriptsize$\pm 2.4$} & 51.8{\scriptsize$\pm 1.9$} & 48.5{\scriptsize$\pm 2.3$} & 53.6{\scriptsize$\pm 2.1$} \\
TGS & 58.1{\scriptsize$\pm 1.6$} & 56.2{\scriptsize$\pm 1.8$} & 57.5{\scriptsize$\pm 1.7$} & 54.9{\scriptsize$\pm 2.0$} & 55.3{\scriptsize$\pm 1.9$} & 51.8{\scriptsize$\pm 2.1$} & 56.8{\scriptsize$\pm 1.8$} & 55.4{\scriptsize$\pm 1.6$} & 58.9{\scriptsize$\pm 2.0$} & 46.5{\scriptsize$\pm 2.2$} & 55.2{\scriptsize$\pm 2.1$} & 56.4{\scriptsize$\pm 1.9$} \\
LAD-GNN & 56.8{\scriptsize$\pm 1.8$} & 53.4{\scriptsize$\pm 2.1$} & 58.2{\scriptsize$\pm 1.9$} & 57.6{\scriptsize$\pm 1.7$} & 52.9{\scriptsize$\pm 2.3$} & 50.5{\scriptsize$\pm 2.0$} & 54.6{\scriptsize$\pm 2.1$} & 50.2{\scriptsize$\pm 2.2$} & 54.1{\scriptsize$\pm 1.9$} & 49.8{\scriptsize$\pm 2.3$} & 51.6{\scriptsize$\pm 2.2$} & 52.8{\scriptsize$\pm 2.0$} \\
AdaGMLP & 52.5{\scriptsize$\pm 2.2$} & 48.9{\scriptsize$\pm 2.4$} & 51.4{\scriptsize$\pm 2.3$} & 49.8{\scriptsize$\pm 2.0$} & 46.2{\scriptsize$\pm 2.5$} & 55.6{\scriptsize$\pm 2.1$} & 48.5{\scriptsize$\pm 2.6$} & 52.7{\scriptsize$\pm 1.9$} & 47.3{\scriptsize$\pm 2.5$} & 50.4{\scriptsize$\pm 2.0$} & 45.8{\scriptsize$\pm 2.6$} & 50.1{\scriptsize$\pm 2.2$} \\
ClustGDD & 53.6{\scriptsize$\pm 2.0$} & 54.8{\scriptsize$\pm 1.9$} & 52.1{\scriptsize$\pm 2.1$} & 52.5{\scriptsize$\pm 2.2$} & 50.8{\scriptsize$\pm 2.0$} & 53.2{\scriptsize$\pm 2.3$} & 55.4{\scriptsize$\pm 2.4$} & 49.6{\scriptsize$\pm 2.1$} & 52.8{\scriptsize$\pm 2.2$} & 49.1{\scriptsize$\pm 1.8$} & 47.5{\scriptsize$\pm 2.5$} & 54.2{\scriptsize$\pm 2.3$} \\
\midrule
SGDA & 59.6{\scriptsize$\pm 1.9$} & 49.0{\scriptsize$\pm 3.4$} & 44.8{\scriptsize$\pm 2.6$} & 47.2{\scriptsize$\pm 2.9$} & 41.9{\scriptsize$\pm 0.8$} & 47.5{\scriptsize$\pm 2.4$} & 42.0{\scriptsize$\pm 1.8$} & 43.2{\scriptsize$\pm 2.6$} & 46.2{\scriptsize$\pm 1.7$} & 48.1{\scriptsize$\pm 1.1$} & 58.1{\scriptsize$\pm 3.4$} & 60.2{\scriptsize$\pm 2.5$} \\
StruRW & 57.6{\scriptsize$\pm 1.2$} & 55.1{\scriptsize$\pm 1.8$} & 55.7{\scriptsize$\pm 1.5$} & 55.7{\scriptsize$\pm 1.9$} & 57.7{\scriptsize$\pm 2.0$} & 52.3{\scriptsize$\pm 1.4$} & 55.9{\scriptsize$\pm 1.7$} & 54.1{\scriptsize$\pm 2.1$} & 61.7{\scriptsize$\pm 1.8$} & 48.4{\scriptsize$\pm 2.2$} & 60.3{\scriptsize$\pm 1.6$} & 57.9{\scriptsize$\pm 1.5$} \\
A2GNN & 49.3{\scriptsize$\pm 2.4$} & 42.9{\scriptsize$\pm 2.0$} & 54.0{\scriptsize$\pm 1.8$} & 43.7{\scriptsize$\pm 2.2$} & 42.5{\scriptsize$\pm 1.9$} & 53.0{\scriptsize$\pm 2.5$} & 54.2{\scriptsize$\pm 2.1$} & 51.5{\scriptsize$\pm 1.6$} & 41.5{\scriptsize$\pm 2.3$} & 52.5{\scriptsize$\pm 1.8$} & 40.5{\scriptsize$\pm 2.7$} & 51.9{\scriptsize$\pm 2.4$} \\
PA-BOTH & 46.9{\scriptsize$\pm 1.7$} & 59.8{\scriptsize$\pm 1.5$} & 59.3{\scriptsize$\pm 2.2$} & 59.8{\scriptsize$\pm 1.4$} & 54.7{\scriptsize$\pm 2.1$} & 52.8{\scriptsize$\pm 1.9$} & 59.3{\scriptsize$\pm 1.6$} & 45.3{\scriptsize$\pm 2.0$} & 56.1{\scriptsize$\pm 1.8$} & 44.9{\scriptsize$\pm 2.3$} & 52.9{\scriptsize$\pm 2.1$} & 44.8{\scriptsize$\pm 1.7$} \\
GAA & 55.6{\scriptsize$\pm 2.1$} & 40.4{\scriptsize$\pm 2.8$} & 42.5{\scriptsize$\pm 2.4$} & 46.4{\scriptsize$\pm 1.7$} & 41.7{\scriptsize$\pm 2.3$} & 44.7{\scriptsize$\pm 2.5$} & 42.1{\scriptsize$\pm 2.2$} & 56.1{\scriptsize$\pm 1.9$} & 42.8{\scriptsize$\pm 2.6$} & 52.6{\scriptsize$\pm 2.0$} & 42.5{\scriptsize$\pm 2.4$} & 41.9{\scriptsize$\pm 2.2$} \\
TDSS & 50.4{\scriptsize$\pm 1.9$} & 57.7{\scriptsize$\pm 1.6$} & 44.9{\scriptsize$\pm 2.0$} & 45.7{\scriptsize$\pm 2.3$} & 40.5{\scriptsize$\pm 1.8$} & 56.1{\scriptsize$\pm 1.7$} & 43.9{\scriptsize$\pm 2.5$} & 48.6{\scriptsize$\pm 2.1$} & 40.8{\scriptsize$\pm 2.4$} & 47.9{\scriptsize$\pm 1.9$} & 41.1{\scriptsize$\pm 2.3$} & 44.9{\scriptsize$\pm 2.0$} \\
\midrule
\method & \textbf{61.4}{\scriptsize$\pm 1.4$} & \textbf{63.2}{\scriptsize$\pm 1.2$} & \textbf{63.8}{\scriptsize$\pm 1.5$} & \textbf{62.5}{\scriptsize$\pm 1.3$} & \textbf{62.1}{\scriptsize$\pm 1.6$} & \textbf{58.4}{\scriptsize$\pm 1.1$} & \textbf{61.9}{\scriptsize$\pm 1.4$} & \textbf{59.7}{\scriptsize$\pm 1.2$} & \textbf{64.5}{\scriptsize$\pm 1.5$} & 56.3{\scriptsize$\pm 1.3$} & \textbf{64.8}{\scriptsize$\pm 1.6$} & \textbf{61.2}{\scriptsize$\pm 1.4$} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Methods}    & H0$\rightarrow$H1 & H1$\rightarrow$H0 & H0$\rightarrow$H2 & H2$\rightarrow$H0 & H0$\rightarrow$H3 & H3$\rightarrow$H0 & H1$\rightarrow$H2 & H2$\rightarrow$H1 & H1$\rightarrow$H3 & H3$\rightarrow$H1 & H2$\rightarrow$H3 & H3$\rightarrow$H2 \\ 
\midrule
GCN         & 57.5\scriptsize{$\pm$1.8} & 58.0\scriptsize{$\pm$1.5} & 56.1\scriptsize{$\pm$2.1} & 54.3\scriptsize{$\pm$1.2} & 54.1\scriptsize{$\pm$1.4} & 50.9\scriptsize{$\pm$1.4} & 61.2\scriptsize{$\pm$1.6} & 54.8\scriptsize{$\pm$1.9} & 54.9\scriptsize{$\pm$2.1} & 56.6\scriptsize{$\pm$1.4} & 65.4\scriptsize{$\pm$2.0} & 58.1\scriptsize{$\pm$1.6}\\
GIN         & 58.1\scriptsize{$\pm$1.1} & 55.3\scriptsize{$\pm$1.2} & 49.7\scriptsize{$\pm$1.5} & 55.2\scriptsize{$\pm$2.2} & 55.5\scriptsize{$\pm$1.9} & 50.5\scriptsize{$\pm$2.0} & 55.1\scriptsize{$\pm$1.3} & 58.8\scriptsize{$\pm$1.2} & 56.6\scriptsize{$\pm$1.6} & 50.0\scriptsize{$\pm$1.1} & 56.8\scriptsize{$\pm$1.8} & 56.2\scriptsize{$\pm$1.6} \\
GMT         & 50.7\scriptsize{$\pm$1.0} & 57.5\scriptsize{$\pm$1.7} & 51.1\scriptsize{$\pm$2.1} & 58.8\scriptsize{$\pm$1.5} & 59.8\scriptsize{$\pm$1.4} & 52.0\scriptsize{$\pm$1.4} & 57.0\scriptsize{$\pm$1.8} & 55.4\scriptsize{$\pm$1.0} & 54.0\scriptsize{$\pm$1.7} & 54.9\scriptsize{$\pm$1.0} & 58.1\scriptsize{$\pm$1.3} & 52.0\scriptsize{$\pm$1.3} \\
\midrule
G-CRD & 61.1{\scriptsize$\pm 3.1$} & 52.6{\scriptsize$\pm 0.6$} & 58.9{\scriptsize$\pm 2.0$} & 51.3{\scriptsize$\pm 0.7$} & 48.5{\scriptsize$\pm 3.5$} & 33.2{\scriptsize$\pm 1.2$} & 61.5{\scriptsize$\pm 1.6$} & 37.3{\scriptsize$\pm 1.1$} & 40.9{\scriptsize$\pm 0.8$} & 53.1{\scriptsize$\pm 1.1$} & 54.6{\scriptsize$\pm 1.4$} & 54.6{\scriptsize$\pm 2.4$} \\
MuGSI & 60.5{\scriptsize$\pm 2.1$} & 55.2{\scriptsize$\pm 1.8$} & 49.8{\scriptsize$\pm 2.3$} & 53.4{\scriptsize$\pm 2.0$} & 56.1{\scriptsize$\pm 1.9$} & 51.2{\scriptsize$\pm 2.2$} & 54.8{\scriptsize$\pm 2.0$} & 60.2{\scriptsize$\pm 1.7$} & 50.5{\scriptsize$\pm 2.1$} & 52.1{\scriptsize$\pm 2.0$} & 58.4{\scriptsize$\pm 1.9$} & 55.7{\scriptsize$\pm 2.1$} \\
TGS & 58.9{\scriptsize$\pm 1.9$} & 59.4{\scriptsize$\pm 1.7$} & 46.2{\scriptsize$\pm 2.5$} & 55.8{\scriptsize$\pm 2.2$} & 61.2{\scriptsize$\pm 1.8$} & 48.9{\scriptsize$\pm 2.4$} & 56.5{\scriptsize$\pm 1.9$} & 59.1{\scriptsize$\pm 1.8$} & 48.2{\scriptsize$\pm 2.5$} & 53.6{\scriptsize$\pm 2.1$} & 61.5{\scriptsize$\pm 1.7$} & 54.2{\scriptsize$\pm 2.2$} \\
LAD-GNN & 62.1{\scriptsize$\pm 1.7$} & 51.5{\scriptsize$\pm 2.0$} & 52.8{\scriptsize$\pm 2.2$} & 56.4{\scriptsize$\pm 1.9$} & 50.9{\scriptsize$\pm 2.3$} & 53.7{\scriptsize$\pm 2.1$} & 58.2{\scriptsize$\pm 1.8$} & 57.5{\scriptsize$\pm 2.0$} & 51.9{\scriptsize$\pm 2.3$} & 54.8{\scriptsize$\pm 1.9$} & 59.3{\scriptsize$\pm 1.8$} & 51.6{\scriptsize$\pm 2.3$} \\
AdaGMLP & 57.3{\scriptsize$\pm 2.0$} & 53.1{\scriptsize$\pm 2.2$} & 45.9{\scriptsize$\pm 2.6$} & 51.2{\scriptsize$\pm 2.3$} & 52.6{\scriptsize$\pm 2.1$} & 49.5{\scriptsize$\pm 2.5$} & 53.1{\scriptsize$\pm 2.2$} & 58.4{\scriptsize$\pm 1.9$} & 46.8{\scriptsize$\pm 2.6$} & 51.3{\scriptsize$\pm 2.2$} & 56.9{\scriptsize$\pm 2.0$} & 49.8{\scriptsize$\pm 2.4$} \\
ClustGDD & 59.8{\scriptsize$\pm 1.9$} & 56.8{\scriptsize$\pm 1.8$} & 50.1{\scriptsize$\pm 2.3$} & 54.5{\scriptsize$\pm 2.1$} & 55.3{\scriptsize$\pm 2.0$} & 52.1{\scriptsize$\pm 2.2$} & 55.9{\scriptsize$\pm 1.9$} & 59.6{\scriptsize$\pm 1.7$} & 49.4{\scriptsize$\pm 2.4$} & 52.7{\scriptsize$\pm 2.0$} & 57.8{\scriptsize$\pm 1.9$} & 52.4{\scriptsize$\pm 2.1$} \\
\midrule
SGDA & 64.5{\scriptsize$\pm 1.6$} & 41.2{\scriptsize$\pm 0.5$} & 46.3{\scriptsize$\pm 1.6$} & 49.7{\scriptsize$\pm 2.1$} & 40.0{\scriptsize$\pm 1.0$} & 39.3{\scriptsize$\pm 2.3$} & 61.5{\scriptsize$\pm 2.4$} & 43.2{\scriptsize$\pm 0.6$} & 57.9{\scriptsize$\pm 0.5$} & 46.3{\scriptsize$\pm 1.2$} & 39.1{\scriptsize$\pm 2.8$} & 44.5{\scriptsize$\pm 0.6$} \\
StruRW & 64.2{\scriptsize$\pm 1.5$} & 45.6{\scriptsize$\pm 2.1$} & 58.4{\scriptsize$\pm 1.8$} & 50.0{\scriptsize$\pm 2.3$} & 45.0{\scriptsize$\pm 2.5$} & 55.1{\scriptsize$\pm 1.9$} & 49.8{\scriptsize$\pm 2.2$} & 63.9{\scriptsize$\pm 1.4$} & 59.2{\scriptsize$\pm 1.6$} & 54.3{\scriptsize$\pm 2.0$} & 55.4{\scriptsize$\pm 1.8$} & 48.8{\scriptsize$\pm 2.4$} \\
A2GNN & 63.6{\scriptsize$\pm 1.7$} & 62.0{\scriptsize$\pm 1.4$} & 41.5{\scriptsize$\pm 2.5$} & 52.1{\scriptsize$\pm 2.0$} & 63.2{\scriptsize$\pm 1.6$} & 48.5{\scriptsize$\pm 2.2$} & 57.7{\scriptsize$\pm 1.8$} & 61.7{\scriptsize$\pm 1.5$} & 41.0{\scriptsize$\pm 2.6$} & 55.4{\scriptsize$\pm 1.9$} & 60.1{\scriptsize$\pm 1.7$} & 63.7{\scriptsize$\pm 1.5$} \\
PA-BOTH & 54.9{\scriptsize$\pm 2.2$} & 57.2{\scriptsize$\pm 1.9$} & 42.0{\scriptsize$\pm 2.4$} & 60.5{\scriptsize$\pm 1.5$} & 59.9{\scriptsize$\pm 1.8$} & 40.8{\scriptsize$\pm 2.7$} & 61.7{\scriptsize$\pm 1.6$} & 53.8{\scriptsize$\pm 2.1$} & 42.4{\scriptsize$\pm 2.5$} & 44.4{\scriptsize$\pm 2.3$} & 50.7{\scriptsize$\pm 2.0$} & 47.3{\scriptsize$\pm 2.2$} \\
GAA & 61.3{\scriptsize$\pm 1.8$} & 42.3{\scriptsize$\pm 2.6$} & 58.5{\scriptsize$\pm 1.7$} & 52.3{\scriptsize$\pm 2.1$} & 45.0{\scriptsize$\pm 2.4$} & 59.8{\scriptsize$\pm 1.5$} & 50.0{\scriptsize$\pm 2.3$} & 56.9{\scriptsize$\pm 1.9$} & 59.3{\scriptsize$\pm 1.7$} & 50.7{\scriptsize$\pm 2.2$} & 63.6{\scriptsize$\pm 1.6$} & 47.5{\scriptsize$\pm 2.5$} \\
TDSS & 62.0{\scriptsize$\pm 1.6$} & 54.7{\scriptsize$\pm 2.0$} & 47.1{\scriptsize$\pm 2.2$} & 50.8{\scriptsize$\pm 2.4$} & 54.7{\scriptsize$\pm 1.9$} & 47.0{\scriptsize$\pm 2.6$} & 51.2{\scriptsize$\pm 2.1$} & 62.8{\scriptsize$\pm 1.5$} & 46.1{\scriptsize$\pm 2.3$} & 59.8{\scriptsize$\pm 1.7$} & 63.3{\scriptsize$\pm 1.6$} & 53.0{\scriptsize$\pm 2.0$} \\
\midrule
\method & \textbf{66.8}{\scriptsize$\pm 1.4$} & \textbf{64.5}{\scriptsize$\pm 1.3$} & \textbf{61.2}{\scriptsize$\pm 1.6$} & \textbf{63.4}{\scriptsize$\pm 1.5$} & \textbf{65.1}{\scriptsize$\pm 1.2$} & \textbf{62.7}{\scriptsize$\pm 1.4$} & \textbf{63.9}{\scriptsize$\pm 1.3$} & \textbf{66.5}{\scriptsize$\pm 1.2$} & \textbf{62.1}{\scriptsize$\pm 1.5$} & \textbf{62.8}{\scriptsize$\pm 1.6$} & \textbf{66.2}{\scriptsize$\pm 1.3$} & \textbf{65.4}{\scriptsize$\pm 1.2$} \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Methods} &M0$\rightarrow$M1 &M1$\rightarrow$M0 &M0$\rightarrow$M2 &M2$\rightarrow$M0 &M0$\rightarrow$M3 &M3$\rightarrow$M0 &M1$\rightarrow$M2 &M2$\rightarrow$M1 &M1$\rightarrow$M3 &M3$\rightarrow$M1 &M2$\rightarrow$M3 &M3$\rightarrow$M2 \\ 
\midrule

GCN 
& 64.1\scriptsize{$\pm$1.4} 
& 62.6\scriptsize{$\pm$2.3} 
& 65.5\scriptsize{$\pm$2.0} 
& 62.3\scriptsize{$\pm$1.1} 
& 56.9\scriptsize{$\pm$2.1} 
& 53.7\scriptsize{$\pm$1.8} 
& 66.1\scriptsize{$\pm$1.6} 
& 70.8\scriptsize{$\pm$2.1} 
& 47.7\scriptsize{$\pm$1.9} 
& 49.2\scriptsize{$\pm$2.1} 
& 52.1\scriptsize{$\pm$1.7} 
& 54.4\scriptsize{$\pm$2.1}\\

GIN 
& \textbf{66.5}\scriptsize{$\pm$2.1} 
& 53.2\scriptsize{$\pm$2.3} 
& 52.0\scriptsize{$\pm$1.7} 
& 62.6\scriptsize{$\pm$2.3} 
& 53.7\scriptsize{$\pm$1.7} 
& 48.6\scriptsize{$\pm$2.3} 
& 71.5\scriptsize{$\pm$2.5} 
& 70.0\scriptsize{$\pm$2.1} 
& 52.2\scriptsize{$\pm$2.3} 
& 64.3\scriptsize{$\pm$2.1} 
& 50.9\scriptsize{$\pm$1.4} 
& 52.4\scriptsize{$\pm$1.5} \\

GMT 
& 65.7\scriptsize{$\pm$1.8} 
& \textbf{67.1}\scriptsize{$\pm$1.9} 
& 62.1\scriptsize{$\pm$2.1} 
& \textbf{66.4}\scriptsize{$\pm$1.2} 
& 59.0\scriptsize{$\pm$2.0} 
& 58.0\scriptsize{$\pm$2.7} 
& 69.9\scriptsize{$\pm$1.4} 
& 68.4\scriptsize{$\pm$2.3} 
& 60.4\scriptsize{$\pm$1.3} 
& 48.2\scriptsize{$\pm$2.0} 
& 59.1\scriptsize{$\pm$1.3} 
& 60.6\scriptsize{$\pm$1.7} \\

\midrule

G-CRD 
& 60.4{\scriptsize$\pm 0.5$} 
& 55.9{\scriptsize$\pm 3.2$} 
& 55.3{\scriptsize$\pm 1.1$} 
& 54.8{\scriptsize$\pm 1.4$} 
& 59.6{\scriptsize$\pm 3.2$} 
& 56.8{\scriptsize$\pm 1.3$} 
& 51.2{\scriptsize$\pm 2.2$} 
& 63.6{\scriptsize$\pm 2.9$} 
& 62.2{\scriptsize$\pm 1.7$} 
& 59.4{\scriptsize$\pm 2.7$} 
& 63.1{\scriptsize$\pm 1.0$} 
& 72.3{\scriptsize$\pm 3.1$} \\

MuGSI 
& 45.3{\scriptsize$\pm 2.4$} 
& 52.1{\scriptsize$\pm 1.9$} 
& 48.6{\scriptsize$\pm 3.1$} 
& 55.7{\scriptsize$\pm 2.0$} 
& 56.2{\scriptsize$\pm 2.0$} 
& 48.9{\scriptsize$\pm 2.3$} 
& 68.4{\scriptsize$\pm 1.7$} 
& 60.1{\scriptsize$\pm 2.8$} 
& 50.8{\scriptsize$\pm 3.2$} 
& 55.4{\scriptsize$\pm 1.9$} 
& 58.3{\scriptsize$\pm 1.5$} 
& 64.2{\scriptsize$\pm 1.9$} \\

TGS 
& 53.8{\scriptsize$\pm 1.8$} 
& 46.5{\scriptsize$\pm 2.2$} 
& 58.2{\scriptsize$\pm 1.6$} 
& 49.3{\scriptsize$\pm 1.7$} 
& 50.7{\scriptsize$\pm 2.5$} 
& 53.1{\scriptsize$\pm 1.8$} 
& 71.5{\scriptsize$\pm 2.2$} 
& 55.9{\scriptsize$\pm 2.0$} 
& 58.3{\scriptsize$\pm 1.8$} 
& 61.7{\scriptsize$\pm 2.5$} 
& 55.9{\scriptsize$\pm 2.8$} 
& 69.5{\scriptsize$\pm 2.1$} \\

LAD-GNN 
& 58.5{\scriptsize$\pm 2.3$} 
& 54.9{\scriptsize$\pm 2.0$} 
& 62.4{\scriptsize$\pm 2.8$} 
& 52.8{\scriptsize$\pm 2.5$} 
& 53.6{\scriptsize$\pm 1.7$} 
& 57.2{\scriptsize$\pm 2.1$} 
& 66.8{\scriptsize$\pm 1.5$} 
& 64.2{\scriptsize$\pm 1.9$} 
& 60.5{\scriptsize$\pm 2.4$} 
& 65.8{\scriptsize$\pm 1.9$} 
& 63.4{\scriptsize$\pm 1.7$} 
& 70.3{\scriptsize$\pm 1.5$} \\

AdaGMLP 
& 51.2{\scriptsize$\pm 1.9$} 
& 50.3{\scriptsize$\pm 2.1$} 
& 42.8{\scriptsize$\pm 1.4$} 
& 51.5{\scriptsize$\pm 2.2$} 
& 55.3{\scriptsize$\pm 2.1$} 
& 51.8{\scriptsize$\pm 1.7$} 
& 70.2{\scriptsize$\pm 2.6$} 
& 52.6{\scriptsize$\pm 2.9$} 
& 54.7{\scriptsize$\pm 1.9$} 
& 52.9{\scriptsize$\pm 2.1$} 
& 50.1{\scriptsize$\pm 2.4$} 
& 59.8{\scriptsize$\pm 2.4$} \\

ClustGDD 
& 44.9{\scriptsize$\pm 2.6$} 
& 49.8{\scriptsize$\pm 1.6$} 
& 50.5{\scriptsize$\pm 2.2$} 
& 53.1{\scriptsize$\pm 1.5$} 
& 49.8{\scriptsize$\pm 2.3$} 
& 50.5{\scriptsize$\pm 2.8$} 
& 65.9{\scriptsize$\pm 1.7$} 
& 57.4{\scriptsize$\pm 2.5$} 
& 56.2{\scriptsize$\pm 2.9$} 
& 58.5{\scriptsize$\pm 1.6$} 
& 52.6{\scriptsize$\pm 2.1$} 
& 66.1{\scriptsize$\pm 1.8$} \\

\midrule

SGDA 
& 41.0{\scriptsize$\pm 3.5$} 
& 32.7{\scriptsize$\pm 0.7$} 
& 52.1{\scriptsize$\pm 1.8$} 
& 46.5{\scriptsize$\pm 1.1$} 
& 59.8{\scriptsize$\pm 2.1$} 
& 52.1{\scriptsize$\pm 0.8$} 
& 56.7{\scriptsize$\pm 1.4$} 
& 41.0{\scriptsize$\pm 3.3$} 
& 56.7{\scriptsize$\pm 2.2$} 
& 47.9{\scriptsize$\pm 1.9$} 
& 51.2{\scriptsize$\pm 2.8$} 
& 32.7{\scriptsize$\pm 2.7$} \\

StruRW 
& 59.9{\scriptsize$\pm 1.8$} 
& 56.2{\scriptsize$\pm 2.0$} 
& 34.1{\scriptsize$\pm 1.6$} 
& 50.2{\scriptsize$\pm 2.4$} 
& 48.4{\scriptsize$\pm 2.0$} 
& 56.7{\scriptsize$\pm 2.2$} 
& 70.5{\scriptsize$\pm 1.8$} 
& 67.3{\scriptsize$\pm 2.3$} 
& 52.1{\scriptsize$\pm 1.4$} 
& 70.1{\scriptsize$\pm 1.9$} 
& 67.7{\scriptsize$\pm 2.1$} 
& 72.8{\scriptsize$\pm 1.6$} \\

A2GNN 
& 57.6{\scriptsize$\pm 2.1$} 
& 48.4{\scriptsize$\pm 2.0$} 
& 34.6{\scriptsize$\pm 2.7$} 
& 48.9{\scriptsize$\pm 1.7$} 
& 54.8{\scriptsize$\pm 3.1$} 
& 55.8{\scriptsize$\pm 2.5$} 
& 67.3{\scriptsize$\pm 2.5$} 
& 39.6{\scriptsize$\pm 1.1$} 
& 47.9{\scriptsize$\pm 2.2$} 
& 39.6{\scriptsize$\pm 1.5$} 
& 47.5{\scriptsize$\pm 2.9$} 
& 40.6{\scriptsize$\pm 1.2$} \\

PA-BOTH 
& 54.8{\scriptsize$\pm 1.6$} 
& 45.2{\scriptsize$\pm 2.5$} 
& 67.3{\scriptsize$\pm 3.0$} 
& 50.7{\scriptsize$\pm 2.3$} 
& 47.9{\scriptsize$\pm 1.8$} 
& 45.6{\scriptsize$\pm 1.4$} 
& 69.1{\scriptsize$\pm 2.0$} 
& 67.7{\scriptsize$\pm 1.6$} 
& 65.9{\scriptsize$\pm 2.5$} 
& 70.1{\scriptsize$\pm 2.8$} 
& 66.8{\scriptsize$\pm 3.1$} 
& 67.7{\scriptsize$\pm 2.5$} \\

GAA 
& 40.1{\scriptsize$\pm 3.2$} 
& 47.9{\scriptsize$\pm 1.1$} 
& 31.3{\scriptsize$\pm 1.4$} 
& 54.4{\scriptsize$\pm 2.9$} 
& 58.1{\scriptsize$\pm 2.1$} 
& 47.0{\scriptsize$\pm 2.7$} 
& 75.1{\scriptsize$\pm 1.8$} 
& 67.7{\scriptsize$\pm 2.2$} 
& 64.1{\scriptsize$\pm 3.1$} 
& 63.1{\scriptsize$\pm 2.2$} 
& 68.2{\scriptsize$\pm 1.5$} 
& 71.9{\scriptsize$\pm 1.3$} \\

TDSS 
& 40.1{\scriptsize$\pm 2.0$} 
& 53.5{\scriptsize$\pm 3.1$} 
& 67.7{\scriptsize$\pm 2.6$} 
& 53.0{\scriptsize$\pm 1.2$} 
& 52.5{\scriptsize$\pm 2.7$} 
& 46.5{\scriptsize$\pm 1.9$} 
& 32.3{\scriptsize$\pm 3.4$} 
& 58.5{\scriptsize$\pm 2.9$} 
& 47.5{\scriptsize$\pm 1.7$} 
& 40.1{\scriptsize$\pm 1.7$} 
& 47.0{\scriptsize$\pm 2.3$} 
& 67.7{\scriptsize$\pm 2.9$} \\

\midrule

\method 
& 63.8{\scriptsize$\pm 1.4$} 
& 60.4{\scriptsize$\pm 2.2$} 
& \textbf{69.5}{\scriptsize$\pm 2.0$} 
& 59.2{\scriptsize$\pm 1.8$} 
& \textbf{62.7}{\scriptsize$\pm 1.5$} 
& \textbf{61.3}{\scriptsize$\pm 2.0$} 
& \textbf{78.6}{\scriptsize$\pm 1.4$} 
& \textbf{72.5}{\scriptsize$\pm 1.7$} 
& \textbf{68.4}{\scriptsize$\pm 1.3$} 
& \textbf{73.8}{\scriptsize$\pm 1.9$} 
& \textbf{72.1}{\scriptsize$\pm 1.9$} 
& \textbf{75.6}{\scriptsize$\pm 1.2$} \\

\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Methods} 
&M0$\rightarrow$M1 
&M1$\rightarrow$M0 
&M0$\rightarrow$M2 
&M2$\rightarrow$M0 
&M0$\rightarrow$M3 
&M3$\rightarrow$M0 
&M1$\rightarrow$M2 
&M2$\rightarrow$M1 
&M1$\rightarrow$M3 
&M3$\rightarrow$M1 
&M2$\rightarrow$M3 
&M3$\rightarrow$M2 \\
\midrule

GCN 
& 66.3\scriptsize{$\pm$1.7} 
& 65.1\scriptsize{$\pm$2.2} 
& 63.6\scriptsize{$\pm$1.4} 
& 67.6\scriptsize{$\pm$1.6} 
& 56.0\scriptsize{$\pm$1.4} 
& 49.6\scriptsize{$\pm$1.9} 
& 66.1\scriptsize{$\pm$2.0} 
& 71.8\scriptsize{$\pm$1.8} 
& 48.0\scriptsize{$\pm$2.3} 
& 47.8\scriptsize{$\pm$1.7} 
& 51.6\scriptsize{$\pm$1.8} 
& 56.6\scriptsize{$\pm$2.2} \\

GIN 
& 67.1\scriptsize{$\pm$1.7} 
& 56.1\scriptsize{$\pm$1.5} 
& 54.2\scriptsize{$\pm$2.6} 
& 65.6\scriptsize{$\pm$1.6} 
& 55.4\scriptsize{$\pm$1.9} 
& 50.8\scriptsize{$\pm$2.1} 
& 67.9\scriptsize{$\pm$2.1} 
& 69.4\scriptsize{$\pm$2.0} 
& 53.4\scriptsize{$\pm$1.6} 
& 66.7\scriptsize{$\pm$2.0} 
& 50.4\scriptsize{$\pm$1.1} 
& 55.4\scriptsize{$\pm$1.2} \\

GMT 
& 67.9\scriptsize{$\pm$1.3} 
& 63.9\scriptsize{$\pm$1.8} 
& 61.5\scriptsize{$\pm$1.8} 
& \textbf{68.5}\scriptsize{$\pm$1.5} 
& 58.2\scriptsize{$\pm$2.4} 
& 54.3\scriptsize{$\pm$1.8} 
& 66.7\scriptsize{$\pm$1.9} 
& 76.1\scriptsize{$\pm$1.7} 
& \textbf{58.8}\scriptsize{$\pm$1.5} 
& 44.5\scriptsize{$\pm$1.5} 
& 59.0\scriptsize{$\pm$1.4} 
& \textbf{63.7}\scriptsize{$\pm$1.7} \\

\midrule

G-CRD
& 73.7{\scriptsize$\pm 0.6$}
& 68.7{\scriptsize$\pm 3.0$}
& 55.3{\scriptsize$\pm 1.0$}
& 55.6{\scriptsize$\pm 1.4$}
& 58.4{\scriptsize$\pm 2.5$}
& 53.0{\scriptsize$\pm 0.8$}
& 67.3{\scriptsize$\pm 2.5$}
& 62.2{\scriptsize$\pm 3.2$}
& 50.2{\scriptsize$\pm 2.6$}
& 70.5{\scriptsize$\pm 1.8$}
& 57.5{\scriptsize$\pm 2.8$}
& 54.0{\scriptsize$\pm 0.8$} \\

MuGSI
& 59.8{\scriptsize$\pm 2.5$}
& 52.5{\scriptsize$\pm 2.0$}
& 55.4{\scriptsize$\pm 2.9$}
& 49.3{\scriptsize$\pm 2.0$}
& 54.2{\scriptsize$\pm 2.1$}
& 52.7{\scriptsize$\pm 2.4$}
& 58.1{\scriptsize$\pm 2.5$}
& 60.9{\scriptsize$\pm 2.1$}
& 51.2{\scriptsize$\pm 2.6$}
& 49.5{\scriptsize$\pm 2.3$}
& 50.7{\scriptsize$\pm 1.9$}
& 45.1{\scriptsize$\pm 2.3$} \\

TGS
& 66.4{\scriptsize$\pm 1.8$}
& 58.9{\scriptsize$\pm 1.9$}
& 63.2{\scriptsize$\pm 2.1$}
& 53.6{\scriptsize$\pm 1.8$}
& 52.8{\scriptsize$\pm 2.1$}
& 50.5{\scriptsize$\pm 2.3$}
& 65.9{\scriptsize$\pm 1.7$}
& 68.4{\scriptsize$\pm 1.8$}
& 52.1{\scriptsize$\pm 2.4$}
& 55.8{\scriptsize$\pm 2.0$}
& 54.2{\scriptsize$\pm 2.2$}
& 46.9{\scriptsize$\pm 1.9$} \\

LAD-GNN
& 71.2{\scriptsize$\pm 2.1$}
& 64.3{\scriptsize$\pm 2.3$}
& 72.5{\scriptsize$\pm 1.7$}
& 55.1{\scriptsize$\pm 2.0$}
& 51.4{\scriptsize$\pm 1.9$}
& 46.8{\scriptsize$\pm 1.7$}
& 69.5{\scriptsize$\pm 1.6$}
& 75.1{\scriptsize$\pm 1.7$}
& 50.4{\scriptsize$\pm 2.4$}
& 45.6{\scriptsize$\pm 1.9$}
& 56.5{\scriptsize$\pm 2.1$}
& 42.5{\scriptsize$\pm 2.0$} \\

AdaGMLP
& 62.1{\scriptsize$\pm 2.4$}
& 50.8{\scriptsize$\pm 2.2$}
& 58.9{\scriptsize$\pm 2.4$}
& 48.7{\scriptsize$\pm 2.0$}
& 55.6{\scriptsize$\pm 2.2$}
& 56.4{\scriptsize$\pm 2.0$}
& 59.2{\scriptsize$\pm 2.4$}
& 62.5{\scriptsize$\pm 2.2$}
& 49.8{\scriptsize$\pm 2.6$}
& 51.2{\scriptsize$\pm 2.2$}
& 49.9{\scriptsize$\pm 2.3$}
& 48.6{\scriptsize$\pm 2.1$} \\

ClustGDD
& 55.3{\scriptsize$\pm 2.6$}
& 47.9{\scriptsize$\pm 2.3$}
& 45.6{\scriptsize$\pm 2.9$}
& 46.8{\scriptsize$\pm 2.3$}
& 56.1{\scriptsize$\pm 2.3$}
& 59.2{\scriptsize$\pm 2.1$}
& 52.4{\scriptsize$\pm 2.8$}
& 55.8{\scriptsize$\pm 2.5$}
& 48.3{\scriptsize$\pm 2.8$}
& 58.7{\scriptsize$\pm 2.5$}
& 47.8{\scriptsize$\pm 2.1$}
& 49.5{\scriptsize$\pm 2.3$} \\

\midrule

SGDA
& 65.0{\scriptsize$\pm 2.2$}
& 62.2{\scriptsize$\pm 2.9$}
& 50.2{\scriptsize$\pm 1.5$}
& 53.5{\scriptsize$\pm 0.9$}
& \textbf{62.2}{\scriptsize$\pm 1.9$}
& 50.7{\scriptsize$\pm 2.5$}
& 63.6{\scriptsize$\pm 3.3$}
& 31.8{\scriptsize$\pm 2.1$}
& 55.3{\scriptsize$\pm 1.4$}
& 45.2{\scriptsize$\pm 1.2$}
& \textbf{68.7}{\scriptsize$\pm 2.7$}
& 37.8{\scriptsize$\pm 2.0$} \\

StruRW
& 74.2{\scriptsize$\pm 1.7$}
& 69.6{\scriptsize$\pm 2.1$}
& 75.6{\scriptsize$\pm 1.9$}
& 56.2{\scriptsize$\pm 2.0$}
& 54.4{\scriptsize$\pm 2.3$}
& 40.1{\scriptsize$\pm 1.6$}
& 70.1{\scriptsize$\pm 1.8$}
& 74.2{\scriptsize$\pm 2.0$}
& 50.7{\scriptsize$\pm 2.6$}
& 47.0{\scriptsize$\pm 1.7$}
& 57.6{\scriptsize$\pm 2.2$}
& 44.2{\scriptsize$\pm 2.6$} \\

A2GNN
& 32.3{\scriptsize$\pm 3.0$}
& 45.2{\scriptsize$\pm 1.9$}
& 37.8{\scriptsize$\pm 2.5$}
& 45.2{\scriptsize$\pm 1.9$}
& 53.5{\scriptsize$\pm 2.7$}
& 61.3{\scriptsize$\pm 2.1$}
& 61.8{\scriptsize$\pm 2.4$}
& 67.7{\scriptsize$\pm 1.7$}
& 47.0{\scriptsize$\pm 2.9$}
& 32.3{\scriptsize$\pm 3.1$}
& 46.5{\scriptsize$\pm 1.8$}
& 37.8{\scriptsize$\pm 2.1$} \\

PA-BOTH
& 68.7{\scriptsize$\pm 2.2$}
& 60.8{\scriptsize$\pm 2.0$}
& 77.0{\scriptsize$\pm 1.5$}
& 54.8{\scriptsize$\pm 2.1$}
& 48.9{\scriptsize$\pm 2.1$}
& 51.2{\scriptsize$\pm 1.8$}
& 73.3{\scriptsize$\pm 1.7$}
& 78.3{\scriptsize$\pm 1.5$}
& 53.9{\scriptsize$\pm 2.3$}
& 40.1{\scriptsize$\pm 2.0$}
& 51.2{\scriptsize$\pm 2.5$}
& 43.3{\scriptsize$\pm 1.8$} \\

GAA
& 70.5{\scriptsize$\pm 1.8$}
& 54.4{\scriptsize$\pm 2.3$}
& 65.9{\scriptsize$\pm 2.2$}
& 50.2{\scriptsize$\pm 1.9$}
& 57.1{\scriptsize$\pm 1.9$}
& 49.3{\scriptsize$\pm 2.6$}
& 68.2{\scriptsize$\pm 1.6$}
& 69.1{\scriptsize$\pm 1.9$}
& 53.0{\scriptsize$\pm 2.2$}
& 71.0{\scriptsize$\pm 1.5$}
& 55.8{\scriptsize$\pm 2.3$}
& 37.3{\scriptsize$\pm 1.9$} \\

TDSS
& 67.7{\scriptsize$\pm 2.1$}
& 45.2{\scriptsize$\pm 3.2$}
& 40.1{\scriptsize$\pm 2.8$}
& 45.2{\scriptsize$\pm 2.4$}
& 55.8{\scriptsize$\pm 2.2$}
& 54.8{\scriptsize$\pm 2.0$}
& 36.4{\scriptsize$\pm 3.3$}
& 37.3{\scriptsize$\pm 2.7$}
& 47.5{\scriptsize$\pm 1.9$}
& 68.2{\scriptsize$\pm 1.7$}
& 46.1{\scriptsize$\pm 2.0$}
& 54.8{\scriptsize$\pm 2.2$} \\

\midrule

\method
& \textbf{76.5}{\scriptsize$\pm 1.4$}
& \textbf{72.3}{\scriptsize$\pm 1.7$}
& \textbf{79.1}{\scriptsize$\pm 1.3$}
& 59.4{\scriptsize$\pm 1.9$}
& 60.8{\scriptsize$\pm 1.7$}
& \textbf{64.5}{\scriptsize$\pm 1.5$}
& \textbf{76.4}{\scriptsize$\pm 1.3$}
& \textbf{81.2}{\scriptsize$\pm 1.2$}
& 56.8{\scriptsize$\pm 1.9$}
& \textbf{73.6}{\scriptsize$\pm 1.4$}
& 60.3{\scriptsize$\pm 1.8$}
& 57.2{\scriptsize$\pm 1.9$} \\

\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Methods} &N0$\rightarrow$N1 &N1$\rightarrow$N0 &N0$\rightarrow$N2 &N2$\rightarrow$N0 &N0$\rightarrow$N3 &N3$\rightarrow$N0 &N1$\rightarrow$N2 &N2$\rightarrow$N1 &N1$\rightarrow$N3 &N3$\rightarrow$N1 &N2$\rightarrow$N3 &N3$\rightarrow$N2 \\ 
\midrule
GCN & 54.0\scriptsize{$\pm$2.0} & \textbf{66.5}\scriptsize{$\pm$1.9} & 47.3\scriptsize{$\pm$2.2} & 37.4\scriptsize{$\pm$1.8} & 38.4\scriptsize{$\pm$2.3} & 27.6\scriptsize{$\pm$1.5} & 59.0\scriptsize{$\pm$1.7} & 56.9\scriptsize{$\pm$2.0} & 56.5\scriptsize{$\pm$1.2} & 51.0\scriptsize{$\pm$1.7} & 60.5\scriptsize{$\pm$1.9} & 57.4\scriptsize{$\pm$1.6}\\
GIN & 57.0\scriptsize{$\pm$1.9} & 38.7\scriptsize{$\pm$2.3} & 45.7\scriptsize{$\pm$1.8} & 34.4\scriptsize{$\pm$1.9} & 43.6\scriptsize{$\pm$2.1} & 27.0\scriptsize{$\pm$2.0} & 54.7\scriptsize{$\pm$1.7} & 52.8\scriptsize{$\pm$2.1} & \textbf{59.0}\scriptsize{$\pm$1.8} & 49.1\scriptsize{$\pm$2.5} & 59.4\scriptsize{$\pm$2.0} & 57.4\scriptsize{$\pm$1.3}\\
GMT & 53.0\scriptsize{$\pm$1.9} & 63.7\scriptsize{$\pm$1.6} & 48.9\scriptsize{$\pm$2.2} & 32.8\scriptsize{$\pm$2.0} & 41.5\scriptsize{$\pm$1.7} & 27.8\scriptsize{$\pm$1.6} & 56.4\scriptsize{$\pm$1.9} & \textbf{57.2}\scriptsize{$\pm$1.7} & 54.1\scriptsize{$\pm$1.9} & 49.8\scriptsize{$\pm$1.7} & 61.6\scriptsize{$\pm$2.1} & 58.5\scriptsize{$\pm$1.1}\\

\midrule
G-CRD & 56.3{\scriptsize$\pm 3.0$} & 50.5{\scriptsize$\pm 1.1$} & 46.6{\scriptsize$\pm 2.6$} & 34.0{\scriptsize$\pm 2.5$} & \textbf{51.5}{\scriptsize$\pm 3.5$} & 51.5{\scriptsize$\pm 1.9$} & 31.1{\scriptsize$\pm 2.7$} & 55.3{\scriptsize$\pm 2.9$} & 46.6{\scriptsize$\pm 1.3$} & \textbf{64.1}{\scriptsize$\pm 1.0$} & 58.3{\scriptsize$\pm 2.6$} & 58.3{\scriptsize$\pm 3.2$} \\
MuGSI & 51.1{\scriptsize$\pm 0.5$} & 27.9{\scriptsize$\pm 3.9$} & 43.9{\scriptsize$\pm 3.9$} & 34.4{\scriptsize$\pm 1.2$} & 33.3{\scriptsize$\pm 2.3$} & 62.4{\scriptsize$\pm 2.0$} & 55.9{\scriptsize$\pm 2.2$} & 51.5{\scriptsize$\pm 1.7$} & 28.2{\scriptsize$\pm 4.5$} & 49.8{\scriptsize$\pm 2.9$} & 69.0{\scriptsize$\pm 2.0$} & 61.3{\scriptsize$\pm 1.1$} \\
TGS & 54.4{\scriptsize$\pm 0.6$} & 24.5{\scriptsize$\pm 2.5$} & 62.9{\scriptsize$\pm 4.2$} & 40.9{\scriptsize$\pm 1.3$} & 28.1{\scriptsize$\pm 3.0$} & 34.3{\scriptsize$\pm 2.0$} & 50.9{\scriptsize$\pm 3.7$} & 49.0{\scriptsize$\pm 1.3$} & 31.7{\scriptsize$\pm 0.4$} & 46.8{\scriptsize$\pm 0.4$} & 61.1{\scriptsize$\pm 0.8$} & 47.5{\scriptsize$\pm 2.5$} \\
LAD-GNN & 50.5{\scriptsize$\pm 3.2$} & 38.4{\scriptsize$\pm 2.1$} & 60.5{\scriptsize$\pm 1.6$} & 50.3{\scriptsize$\pm 3.0$} & 31.7{\scriptsize$\pm 2.0$} & 48.2{\scriptsize$\pm 1.2$} & 47.6{\scriptsize$\pm 3.0$} & 47.5{\scriptsize$\pm 2.3$} & 27.6{\scriptsize$\pm 0.9$} & 49.1{\scriptsize$\pm 3.3$} & 68.3{\scriptsize$\pm 1.9$} & 49.4{\scriptsize$\pm 1.5$} \\
AdaGMLP & 52.1{\scriptsize$\pm 1.4$} & 35.8{\scriptsize$\pm 3.1$} & 48.9{\scriptsize$\pm 1.3$} & 48.6{\scriptsize$\pm 2.4$} & 30.9{\scriptsize$\pm 3.4$} & 52.4{\scriptsize$\pm 2.4$} & 59.9{\scriptsize$\pm 1.8$} & 49.0{\scriptsize$\pm 4.9$} & 35.7{\scriptsize$\pm 1.0$} & 49.9{\scriptsize$\pm 1.9$} & 66.2{\scriptsize$\pm 0.4$} & 46.6{\scriptsize$\pm 1.7$} \\
ClustGDD & 45.4{\scriptsize$\pm 3.4$} & 36.7{\scriptsize$\pm 1.3$} & 48.6{\scriptsize$\pm 0.3$} & 39.0{\scriptsize$\pm 2.1$} & 32.0{\scriptsize$\pm 0.8$} & 26.9{\scriptsize$\pm 0.9$} & 59.2{\scriptsize$\pm 2.3$} & 49.0{\scriptsize$\pm 2.6$} & 32.0{\scriptsize$\pm 2.8$} & 46.5{\scriptsize$\pm 0.4$} & 53.6{\scriptsize$\pm 1.4$} & 52.1{\scriptsize$\pm 0.3$} \\
\midrule
SGDA & 46.6{\scriptsize$\pm 1.1$} & 49.5{\scriptsize$\pm 2.2$} & 61.4{\scriptsize$\pm 3.2$} & 28.2{\scriptsize$\pm 2.4$} & 42.5{\scriptsize$\pm 0.5$} & 32.0{\scriptsize$\pm 2.3$} & 33.0{\scriptsize$\pm 2.2$} & 49.5{\scriptsize$\pm 1.0$} & 45.3{\scriptsize$\pm 2.6$} & 49.7{\scriptsize$\pm 2.6$} & 49.5{\scriptsize$\pm 2.2$} & 49.5{\scriptsize$\pm 1.7$} \\
StruRW & 49.5{\scriptsize$\pm 1.4$} & 32.3{\scriptsize$\pm 2.0$} & 59.4{\scriptsize$\pm 2.7$} & 65.6{\scriptsize$\pm 1.1$} & 34.2{\scriptsize$\pm 1.0$} & 66.9{\scriptsize$\pm 1.6$} & 51.0{\scriptsize$\pm 2.7$} & 49.7{\scriptsize$\pm 0.6$} & 34.1{\scriptsize$\pm 2.2$} & 47.6{\scriptsize$\pm 0.5$} & 33.0{\scriptsize$\pm 0.6$} & 54.3{\scriptsize$\pm 2.9$} \\
A2GNN & 51.3{\scriptsize$\pm 0.6$} & 28.3{\scriptsize$\pm 1.1$} & 51.1{\scriptsize$\pm 1.5$} & 27.0{\scriptsize$\pm 1.4$} & 30.9{\scriptsize$\pm 1.9$} & 27.4{\scriptsize$\pm 1.3$} & 51.6{\scriptsize$\pm 4.6$} & 51.3{\scriptsize$\pm 0.6$} & 30.6{\scriptsize$\pm 2.2$} & 50.8{\scriptsize$\pm 1.3$} & 67.6{\scriptsize$\pm 2.3$} & 49.7{\scriptsize$\pm 0.7$} \\
PA-BOTH & 52.7{\scriptsize$\pm 4.6$} & 30.2{\scriptsize$\pm 0.5$} & 50.7{\scriptsize$\pm 0.4$} & 27.9{\scriptsize$\pm 1.0$} & 33.6{\scriptsize$\pm 1.6$} & 28.0{\scriptsize$\pm 2.8$} & 52.8{\scriptsize$\pm 2.1$} & 50.7{\scriptsize$\pm 2.2$} & 32.9{\scriptsize$\pm 1.8$} & 50.5{\scriptsize$\pm 0.5$} & 70.7{\scriptsize$\pm 4.0$} & 58.7{\scriptsize$\pm 4.2$} \\
GAA & 50.7{\scriptsize$\pm 1.7$} & 28.8{\scriptsize$\pm 4.3$} & 48.4{\scriptsize$\pm 2.1$} & 27.3{\scriptsize$\pm 2.4$} & 34.1{\scriptsize$\pm 2.7$} & 28.2{\scriptsize$\pm 0.6$} & 58.3{\scriptsize$\pm 5.3$} & 49.2{\scriptsize$\pm 0.6$} & 32.2{\scriptsize$\pm 2.6$} & 49.8{\scriptsize$\pm 2.2$} & 29.4{\scriptsize$\pm 5.1$} & 50.2{\scriptsize$\pm 2.0$} \\
TDSS & 49.6{\scriptsize$\pm 2.4$} & 39.7{\scriptsize$\pm 0.9$} & 51.3{\scriptsize$\pm 1.1$} & 28.2{\scriptsize$\pm 0.6$} & 32.4{\scriptsize$\pm 0.5$} & 28.4{\scriptsize$\pm 2.9$} & 51.5{\scriptsize$\pm 1.3$} & 51.1{\scriptsize$\pm 1.2$} & 32.9{\scriptsize$\pm 1.1$} & 52.0{\scriptsize$\pm 2.8$} & 68.0{\scriptsize$\pm 0.6$} & 49.6{\scriptsize$\pm 1.9$} \\
\midrule
\method & \textbf{59.5}{\scriptsize$\pm 2.2$} & 50.9{\scriptsize$\pm 0.7$} & \textbf{63.2}{\scriptsize$\pm 3.5$} & \textbf{67.9}{\scriptsize$\pm 1.0$} & 46.2{\scriptsize$\pm 3.5$} & \textbf{71.4}{\scriptsize$\pm 2.3$} & \textbf{64.3}{\scriptsize$\pm 2.2$} & 56.0{\scriptsize$\pm 3.4$} & 47.3{\scriptsize$\pm 1.6$} & 52.2{\scriptsize$\pm 1.8$} & \textbf{74.9}{\scriptsize$\pm 1.9$} & \textbf{62.7}{\scriptsize$\pm 2.1$}\\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|c|c|c|c|c|c|c|c|c|c|c}
\toprule
\textbf{Methods} &N0$\rightarrow$N1 &N1$\rightarrow$N0 &N0$\rightarrow$N2 &N2$\rightarrow$N0 &N0$\rightarrow$N3 &N3$\rightarrow$N0 &N1$\rightarrow$N2 &N2$\rightarrow$N1 &N1$\rightarrow$N3 &N3$\rightarrow$N1 &N2$\rightarrow$N3 &N3$\rightarrow$N2 \\ 
\midrule
GCN & 53.7\scriptsize{$\pm$2.1} & 68.2\scriptsize{$\pm$1.9} & 50.6\scriptsize{$\pm$1.9} & 45.8\scriptsize{$\pm$1.7} & 35.5\scriptsize{$\pm$2.4} & 28.2\scriptsize{$\pm$2.2} & 55.9\scriptsize{$\pm$1.7} & 56.8\scriptsize{$\pm$1.9} & 55.7\scriptsize{$\pm$1.5} & 53.2\scriptsize{$\pm$2.1} & 60.4\scriptsize{$\pm$1.8} & 54.8\scriptsize{$\pm$0.9} \\
GIN & 51.4\scriptsize{$\pm$1.7} & 47.5\scriptsize{$\pm$2.1} & 50.4\scriptsize{$\pm$1.6} & 32.7\scriptsize{$\pm$1.6} & \textbf{47.0}\scriptsize{$\pm$2.1} & 29.4\scriptsize{$\pm$2.3} & 52.4\scriptsize{$\pm$1.9} & 55.7\scriptsize{$\pm$2.0} & \textbf{64.3}\scriptsize{$\pm$1.8} & 51.1\scriptsize{$\pm$1.2} & 60.3\scriptsize{$\pm$1.3} & 53.5\scriptsize{$\pm$1.6}\\
GMT & 53.0\scriptsize{$\pm$1.9} & 58.3\scriptsize{$\pm$1.7} & 49.0\scriptsize{$\pm$1.9} & 34.3\scriptsize{$\pm$1.6} & 39.7\scriptsize{$\pm$1.5} & 27.5\scriptsize{$\pm$2.4} & 55.8\scriptsize{$\pm$1.6} & \textbf{60.4}\scriptsize{$\pm$2.1} & 51.3\scriptsize{$\pm$1.0} & 51.5\scriptsize{$\pm$1.6} & 60.0\scriptsize{$\pm$2.6} & 54.5\scriptsize{$\pm$1.4}\\

\midrule
G-CRD & 50.5{\scriptsize$\pm 3.3$} & 52.4{\scriptsize$\pm 3.0$} & 53.0{\scriptsize$\pm 0.6$} & 65.0{\scriptsize$\pm 1.4$} & 36.5{\scriptsize$\pm 2.6$} & 31.1{\scriptsize$\pm 3.5$} & 52.4{\scriptsize$\pm 1.6$} & 49.5{\scriptsize$\pm 2.3$} & 38.9{\scriptsize$\pm 1.0$} & 54.0{\scriptsize$\pm 1.2$} & 45.6{\scriptsize$\pm 1.5$} & 54.4{\scriptsize$\pm 2.0$} \\
MuGSI & 46.3{\scriptsize$\pm 1.2$} & 28.3{\scriptsize$\pm 3.2$} & 47.0{\scriptsize$\pm 2.4$} & 37.7{\scriptsize$\pm 2.6$} & 34.4{\scriptsize$\pm 1.2$} & 26.4{\scriptsize$\pm 1.4$} & 46.0{\scriptsize$\pm 1.7$} & 48.7{\scriptsize$\pm 1.7$} & 31.3{\scriptsize$\pm 1.6$} & 46.9{\scriptsize$\pm 1.0$} & 67.3{\scriptsize$\pm 1.5$} & 52.4{\scriptsize$\pm 1.1$} \\
TGS & 60.0{\scriptsize$\pm 3.2$} & 34.0{\scriptsize$\pm 0.7$} & 49.1{\scriptsize$\pm 1.4$} & 48.7{\scriptsize$\pm 2.0$} & 27.6{\scriptsize$\pm 0.4$} & 49.3{\scriptsize$\pm 2.6$} & 45.6{\scriptsize$\pm 2.8$} & 48.5{\scriptsize$\pm 0.7$} & 34.3{\scriptsize$\pm 1.2$} & 52.4{\scriptsize$\pm 2.9$} & 60.1{\scriptsize$\pm 1.2$} & 46.8{\scriptsize$\pm 2.9$} \\
LAD-GNN & 52.3{\scriptsize$\pm 2.0$} & 62.2{\scriptsize$\pm 1.4$} & 47.6{\scriptsize$\pm 2.4$} & 44.8{\scriptsize$\pm 1.4$} & 26.4{\scriptsize$\pm 1.6$} & 54.4{\scriptsize$\pm 0.4$} & 51.4{\scriptsize$\pm 4.7$} & 53.0{\scriptsize$\pm 1.2$} & 31.4{\scriptsize$\pm 0.3$} & 49.8{\scriptsize$\pm 0.5$} & 63.9{\scriptsize$\pm 1.8$} & 49.8{\scriptsize$\pm 1.4$} \\
AdaGMLP & 51.1{\scriptsize$\pm 1.3$} & 29.0{\scriptsize$\pm 0.8$} & 48.7{\scriptsize$\pm 1.4$} & 50.7{\scriptsize$\pm 2.4$} & 27.7{\scriptsize$\pm 3.3$} & 43.5{\scriptsize$\pm 1.2$} & 51.5{\scriptsize$\pm 0.7$} & 51.7{\scriptsize$\pm 0.5$} & 29.4{\scriptsize$\pm 1.1$} & 47.6{\scriptsize$\pm 3.5$} & 57.1{\scriptsize$\pm 1.0$} & 48.5{\scriptsize$\pm 1.9$} \\
ClustGDD & 53.9{\scriptsize$\pm 1.5$} & 54.6{\scriptsize$\pm 1.8$} & 50.6{\scriptsize$\pm 1.9$} & 64.0{\scriptsize$\pm 2.3$} & 33.4{\scriptsize$\pm 2.3$} & 63.1{\scriptsize$\pm 1.8$} & 55.1{\scriptsize$\pm 3.1$} & 52.8{\scriptsize$\pm 1.0$} & 37.3{\scriptsize$\pm 0.9$} & 50.5{\scriptsize$\pm 1.2$} & 58.0{\scriptsize$\pm 1.8$} & 54.4{\scriptsize$\pm 3.2$} \\
\midrule
SGDA & 50.5{\scriptsize$\pm 2.5$} & 49.5{\scriptsize$\pm 0.8$} & 53.7{\scriptsize$\pm 1.5$} & 28.2{\scriptsize$\pm 2.5$} & 35.2{\scriptsize$\pm 2.2$} & 60.2{\scriptsize$\pm 1.7$} & 28.2{\scriptsize$\pm 1.5$} & 49.5{\scriptsize$\pm 1.6$} & 40.5{\scriptsize$\pm 3.0$} & 54.2{\scriptsize$\pm 2.2$} & 49.5{\scriptsize$\pm 2.2$} & 50.5{\scriptsize$\pm 2.1$} \\
StruRW & 59.8{\scriptsize$\pm 1.8$} & 67.0{\scriptsize$\pm 1.8$} & 51.6{\scriptsize$\pm 1.0$} & 61.4{\scriptsize$\pm 4.0$} & 29.3{\scriptsize$\pm 1.0$} & \textbf{71.6}{\scriptsize$\pm 4.0$} & 54.1{\scriptsize$\pm 0.7$} & 50.6{\scriptsize$\pm 2.2$} & 31.4{\scriptsize$\pm 3.0$} & 49.7{\scriptsize$\pm 1.1$} & 34.5{\scriptsize$\pm 3.3$} & 50.7{\scriptsize$\pm 1.4$} \\
A2GNN & 49.1{\scriptsize$\pm 2.6$} & 28.1{\scriptsize$\pm 1.6$} & 50.5{\scriptsize$\pm 2.6$} & 30.3{\scriptsize$\pm 0.8$} & 32.1{\scriptsize$\pm 2.4$} & 28.4{\scriptsize$\pm 2.2$} & 50.5{\scriptsize$\pm 0.5$} & 50.7{\scriptsize$\pm 2.3$} & 31.2{\scriptsize$\pm 3.3$} & 49.8{\scriptsize$\pm 2.7$} & 67.8{\scriptsize$\pm 0.7$} & 48.6{\scriptsize$\pm 2.5$} \\
PA-BOTH & 50.0{\scriptsize$\pm 2.6$} & 27.5{\scriptsize$\pm 2.1$} & 50.1{\scriptsize$\pm 2.2$} & 28.7{\scriptsize$\pm 0.7$} & 33.1{\scriptsize$\pm 2.7$} & 28.1{\scriptsize$\pm 1.1$} & 47.4{\scriptsize$\pm 0.7$} & 50.0{\scriptsize$\pm 0.9$} & 33.0{\scriptsize$\pm 1.1$} & 51.1{\scriptsize$\pm 3.6$} & 68.3{\scriptsize$\pm 0.8$} & 50.8{\scriptsize$\pm 0.9$} \\
GAA & 48.0{\scriptsize$\pm 0.9$} & 73.4{\scriptsize$\pm 2.1$} & 49.1{\scriptsize$\pm 2.2$} & 30.3{\scriptsize$\pm 3.3$} & 34.0{\scriptsize$\pm 1.0$} & 27.2{\scriptsize$\pm 3.2$} & 49.9{\scriptsize$\pm 6.1$} & 50.5{\scriptsize$\pm 2.3$} & 34.0{\scriptsize$\pm 2.0$} & 49.1{\scriptsize$\pm 2.6$} & 30.0{\scriptsize$\pm 4.1$} & 49.4{\scriptsize$\pm 0.6$} \\
TDSS & 49.4{\scriptsize$\pm 1.8$} & 73.1{\scriptsize$\pm 0.8$} & 50.1{\scriptsize$\pm 0.3$} & 27.0{\scriptsize$\pm 3.9$} & 29.9{\scriptsize$\pm 3.6$} & 28.2{\scriptsize$\pm 2.5$} & 52.9{\scriptsize$\pm 2.5$} & 51.7{\scriptsize$\pm 3.2$} & 32.3{\scriptsize$\pm 1.1$} & 51.6{\scriptsize$\pm 3.1$} & 70.4{\scriptsize$\pm 1.7$} & 49.2{\scriptsize$\pm 0.6$} \\
\midrule
\method & \textbf{63.6}{\scriptsize$\pm 1.5$} & \textbf{75.8}{\scriptsize$\pm 0.9$} & \textbf{55.6}{\scriptsize$\pm 2.1$} & \textbf{67.9}{\scriptsize$\pm 2.6$} & 39.2{\scriptsize$\pm 1.7$} & 64.3{\scriptsize$\pm 2.0$} & \textbf{60.4}{\scriptsize$\pm 1.9$} & 53.3{\scriptsize$\pm 1.5$} & 42.5{\scriptsize$\pm 1.1$} & \textbf{56.7}{\scriptsize$\pm 2.2$} & \textbf{73.9}{\scriptsize$\pm 1.6$} & \textbf{58.2}{\scriptsize$\pm 1.8$} \\
\bottomrule
\end{tabular}
